NTU RGB+D: A Large Scale Dataset for 3D Human Activity Analysis

Recent approaches in depth-based human activity analysis achieved outstanding performance and proved the effectiveness of 3D representation for classification of action classes. Currently available depth-based and RGB+D-based action recognition benchmarks have a number of limitations, including the lack of training samples, distinct class labels, camera views and variety of subjects. In this paper we introduce a large-scale dataset for RGB+D human action recognition with more than 56 thousand video samples and 4 million frames, collected from 40 distinct subjects. Our dataset contains 60 different action classes including daily, mutual, and health-related actions. In addition, we propose a new recurrent neural network structure to model the long-term temporal correlation of the features for each body part, and utilize them for better action classification. Experimental results show the advantages of applying deep learning methods over state-of-the-art hand-crafted features on the suggested cross-subject and cross-view evaluation criteria for our dataset. The introduction of this large scale dataset will enable the community to apply, develop and adapt various data-hungry learning techniques for the task of depth-based and RGB+D-based human activity analysis.

==> lstm.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lstm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.93822021bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4342378)%
    \put(0,0){\includegraphics[width=\unitlength]{lstm.pdf}}%
    \put(0.71963957,0.15647122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_t$}}}%
    \put(0.28283891,0.25433064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.28283891,0.15166887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.28283891,0.04702862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.28283891,0.35670163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o$}}}%
    \put(0.91683571,0.36820385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_t$}}}%
    \put(-0.0003053,0.26971891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{t-1}$}}}%
    \put(-0.00120672,0.15513086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_t$}}}%
  \end{picture}%
\endgroup%


==> plstm.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plstm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.70390625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78709675)%
    \put(0,0){\includegraphics[width=\unitlength]{plstm.pdf}}%
    \put(0.6699599,0.48840189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_t^1$}}}%
    \put(0.35167744,0.56072807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^1$}}}%
    \put(0.35167744,0.48485255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^1$}}}%
    \put(0.35167744,0.40751477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^1$}}}%
    \put(0.93853472,0.70857972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_t$}}}%
    \put(-0.00089186,0.70563888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{t-1}$}}}%
    \put(0.00648739,0.50158742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_t^1$}}}%
    \put(0.67223454,0.14720579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_t^P$}}}%
    \put(0.35395208,0.21953198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^P$}}}%
    \put(0.3494028,0.13910717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g^P$}}}%
    \put(0.3494028,0.06176939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^P$}}}%
    \put(0.00509462,0.16039132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_t^P$}}}%
    \put(0.26524109,0.70007862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$o$}}}%
    \put(0.83162661,0.31279224){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$c_t$}}}}%
  \end{picture}%
\endgroup%

